Quantum integrability and Bethe ansatz solution for interacting matter-radiation systems

A unified integrable system, generating a new series of interacting matter-radiation models with interatomic coupling and different atomic frequencies, is constructed and exactly solved through algebraic Bethe ansatz. Novel features in Rabi oscillation and vacuum Rabi splitting are shown on the example of an integrable two-atom Buck-Sukumar model with resolution of some important controversies in the Bethe ansatz solution including its possible degeneracy for such models.

==> BSfig3r.tex <==
%\documentstyle[prl,aps,epsf]{revtex}
%\begin{document}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{0.1}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{0.2}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0.3}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{0.4}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{0.5}}
\put(1416.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0.6}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{0.7}}
\put(1416.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{0.8}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.9}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(394,68){\makebox(0,0){1}}
\put(394.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(567,68){\makebox(0,0){2}}
\put(567.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(741,68){\makebox(0,0){3}}
\put(741.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(915,68){\makebox(0,0){4}}
\put(915.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1089,68){\makebox(0,0){5}}
\put(1089.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1262,68){\makebox(0,0){6}}
\put(1262.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){7}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$P_{|0;1,0>}$}}
\put(828,23){\makebox(0,0){t}}
\put(1054,419){\makebox(0,0)[l]{$c )$}}
\put(1054,206){\makebox(0,0)[l]{$a )$}}
\put(1054,622){\makebox(0,0)[l]{$b )$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,164){\usebox{\plotpoint}}
\multiput(220.00,164.59)(1.823,0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(220.00,163.17)(13.970,5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(237.00,169.58)(0.600,0.494){27}{\rule{0.580pt}{0.119pt}}
\multiput(237.00,168.17)(16.796,15.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(255.58,184.00)(0.495,0.678){31}{\rule{0.119pt}{0.641pt}}
\multiput(254.17,184.00)(17.000,21.669){2}{\rule{0.400pt}{0.321pt}}
\multiput(272.58,207.00)(0.495,0.979){31}{\rule{0.119pt}{0.876pt}}
\multiput(271.17,207.00)(17.000,31.181){2}{\rule{0.400pt}{0.438pt}}
\multiput(289.58,240.00)(0.495,1.122){33}{\rule{0.119pt}{0.989pt}}
\multiput(288.17,240.00)(18.000,37.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(307.58,280.00)(0.495,1.370){31}{\rule{0.119pt}{1.182pt}}
\multiput(306.17,280.00)(17.000,43.546){2}{\rule{0.400pt}{0.591pt}}
\multiput(324.58,326.00)(0.495,1.434){33}{\rule{0.119pt}{1.233pt}}
\multiput(323.17,326.00)(18.000,48.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(342.58,377.00)(0.495,1.640){31}{\rule{0.119pt}{1.394pt}}
\multiput(341.17,377.00)(17.000,52.106){2}{\rule{0.400pt}{0.697pt}}
\multiput(359.58,432.00)(0.495,1.671){31}{\rule{0.119pt}{1.418pt}}
\multiput(358.17,432.00)(17.000,53.058){2}{\rule{0.400pt}{0.709pt}}
\multiput(376.58,488.00)(0.495,1.576){33}{\rule{0.119pt}{1.344pt}}
\multiput(375.17,488.00)(18.000,53.210){2}{\rule{0.400pt}{0.672pt}}
\multiput(394.58,544.00)(0.495,1.610){31}{\rule{0.119pt}{1.371pt}}
\multiput(393.17,544.00)(17.000,51.155){2}{\rule{0.400pt}{0.685pt}}
\multiput(411.58,598.00)(0.495,1.490){31}{\rule{0.119pt}{1.276pt}}
\multiput(410.17,598.00)(17.000,47.351){2}{\rule{0.400pt}{0.638pt}}
\multiput(428.58,648.00)(0.495,1.264){33}{\rule{0.119pt}{1.100pt}}
\multiput(427.17,648.00)(18.000,42.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(446.58,693.00)(0.495,1.159){31}{\rule{0.119pt}{1.018pt}}
\multiput(445.17,693.00)(17.000,36.888){2}{\rule{0.400pt}{0.509pt}}
\multiput(463.58,732.00)(0.495,0.866){33}{\rule{0.119pt}{0.789pt}}
\multiput(462.17,732.00)(18.000,29.363){2}{\rule{0.400pt}{0.394pt}}
\multiput(481.58,763.00)(0.495,0.678){31}{\rule{0.119pt}{0.641pt}}
\multiput(480.17,763.00)(17.000,21.669){2}{\rule{0.400pt}{0.321pt}}
\multiput(498.00,786.58)(0.655,0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(498.00,785.17)(15.707,13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(515.00,799.61)(3.811,0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(515.00,798.17)(12.811,3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(533.00,800.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(533.00,801.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(550.00,793.92)(0.529,-0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(550.00,794.17)(15.910,-16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(567.58,776.28)(0.495,-0.696){33}{\rule{0.119pt}{0.656pt}}
\multiput(566.17,777.64)(18.000,-23.639){2}{\rule{0.400pt}{0.328pt}}
\multiput(585.58,750.26)(0.495,-1.009){31}{\rule{0.119pt}{0.900pt}}
\multiput(584.17,752.13)(17.000,-32.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(602.58,715.80)(0.495,-1.150){33}{\rule{0.119pt}{1.011pt}}
\multiput(601.17,717.90)(18.000,-38.901){2}{\rule{0.400pt}{0.506pt}}
\multiput(620.58,673.99)(0.495,-1.400){31}{\rule{0.119pt}{1.206pt}}
\multiput(619.17,676.50)(17.000,-44.497){2}{\rule{0.400pt}{0.603pt}}
\multiput(637.58,626.51)(0.495,-1.550){31}{\rule{0.119pt}{1.324pt}}
\multiput(636.17,629.25)(17.000,-49.253){2}{\rule{0.400pt}{0.662pt}}
\multiput(654.58,574.51)(0.495,-1.547){33}{\rule{0.119pt}{1.322pt}}
\multiput(653.17,577.26)(18.000,-52.256){2}{\rule{0.400pt}{0.661pt}}
\multiput(672.58,519.12)(0.495,-1.671){31}{\rule{0.119pt}{1.418pt}}
\multiput(671.17,522.06)(17.000,-53.058){2}{\rule{0.400pt}{0.709pt}}
\multiput(689.58,463.12)(0.495,-1.671){31}{\rule{0.119pt}{1.418pt}}
\multiput(688.17,466.06)(17.000,-53.058){2}{\rule{0.400pt}{0.709pt}}
\multiput(706.58,407.70)(0.495,-1.490){33}{\rule{0.119pt}{1.278pt}}
\multiput(705.17,410.35)(18.000,-50.348){2}{\rule{0.400pt}{0.639pt}}
\multiput(724.58,354.70)(0.495,-1.490){31}{\rule{0.119pt}{1.276pt}}
\multiput(723.17,357.35)(17.000,-47.351){2}{\rule{0.400pt}{0.638pt}}
\multiput(741.58,305.53)(0.495,-1.235){33}{\rule{0.119pt}{1.078pt}}
\multiput(740.17,307.76)(18.000,-41.763){2}{\rule{0.400pt}{0.539pt}}
\multiput(759.58,261.87)(0.495,-1.129){31}{\rule{0.119pt}{0.994pt}}
\multiput(758.17,263.94)(17.000,-35.937){2}{\rule{0.400pt}{0.497pt}}
\multiput(776.58,224.65)(0.495,-0.888){31}{\rule{0.119pt}{0.806pt}}
\multiput(775.17,226.33)(17.000,-28.327){2}{\rule{0.400pt}{0.403pt}}
\multiput(793.58,195.65)(0.495,-0.583){33}{\rule{0.119pt}{0.567pt}}
\multiput(792.17,196.82)(18.000,-19.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(811.00,175.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(811.00,176.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\put(828,164.17){\rule{3.500pt}{0.400pt}}
\multiput(828.00,165.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(845.00,164.59)(1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(845.00,163.17)(15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(863.58,172.00)(0.495,0.528){31}{\rule{0.119pt}{0.524pt}}
\multiput(862.17,172.00)(17.000,16.913){2}{\rule{0.400pt}{0.262pt}}
\multiput(880.58,190.00)(0.495,0.798){31}{\rule{0.119pt}{0.735pt}}
\multiput(879.17,190.00)(17.000,25.474){2}{\rule{0.400pt}{0.368pt}}
\multiput(897.58,217.00)(0.495,0.980){33}{\rule{0.119pt}{0.878pt}}
\multiput(896.17,217.00)(18.000,33.178){2}{\rule{0.400pt}{0.439pt}}
\multiput(915.58,252.00)(0.495,1.249){31}{\rule{0.119pt}{1.088pt}}
\multiput(914.17,252.00)(17.000,39.741){2}{\rule{0.400pt}{0.544pt}}
\multiput(932.58,294.00)(0.495,1.349){33}{\rule{0.119pt}{1.167pt}}
\multiput(931.17,294.00)(18.000,45.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(950.58,342.00)(0.495,1.580){31}{\rule{0.119pt}{1.347pt}}
\multiput(949.17,342.00)(17.000,50.204){2}{\rule{0.400pt}{0.674pt}}
\multiput(967.58,395.00)(0.495,1.640){31}{\rule{0.119pt}{1.394pt}}
\multiput(966.17,395.00)(17.000,52.106){2}{\rule{0.400pt}{0.697pt}}
\multiput(984.58,450.00)(0.495,1.576){33}{\rule{0.119pt}{1.344pt}}
\multiput(983.17,450.00)(18.000,53.210){2}{\rule{0.400pt}{0.672pt}}
\multiput(1002.58,506.00)(0.495,1.640){31}{\rule{0.119pt}{1.394pt}}
\multiput(1001.17,506.00)(17.000,52.106){2}{\rule{0.400pt}{0.697pt}}
\multiput(1019.58,561.00)(0.495,1.580){31}{\rule{0.119pt}{1.347pt}}
\multiput(1018.17,561.00)(17.000,50.204){2}{\rule{0.400pt}{0.674pt}}
\multiput(1036.58,614.00)(0.495,1.349){33}{\rule{0.119pt}{1.167pt}}
\multiput(1035.17,614.00)(18.000,45.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1054.58,662.00)(0.495,1.310){31}{\rule{0.119pt}{1.135pt}}
\multiput(1053.17,662.00)(17.000,41.644){2}{\rule{0.400pt}{0.568pt}}
\multiput(1071.58,706.00)(0.495,1.008){33}{\rule{0.119pt}{0.900pt}}
\multiput(1070.17,706.00)(18.000,34.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1089.58,742.00)(0.495,0.828){31}{\rule{0.119pt}{0.759pt}}
\multiput(1088.17,742.00)(17.000,26.425){2}{\rule{0.400pt}{0.379pt}}
\multiput(1106.58,770.00)(0.495,0.558){31}{\rule{0.119pt}{0.547pt}}
\multiput(1105.17,770.00)(17.000,17.865){2}{\rule{0.400pt}{0.274pt}}
\multiput(1123.00,789.58)(0.912,0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(1123.00,788.17)(16.298,10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1158.00,797.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1158.00,798.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1175.58,786.83)(0.495,-0.526){33}{\rule{0.119pt}{0.522pt}}
\multiput(1174.17,787.92)(18.000,-17.916){2}{\rule{0.400pt}{0.261pt}}
\multiput(1193.58,766.75)(0.495,-0.858){31}{\rule{0.119pt}{0.782pt}}
\multiput(1192.17,768.38)(17.000,-27.376){2}{\rule{0.400pt}{0.391pt}}
\multiput(1210.58,737.26)(0.495,-1.008){33}{\rule{0.119pt}{0.900pt}}
\multiput(1209.17,739.13)(18.000,-34.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1228.58,700.38)(0.495,-1.279){31}{\rule{0.119pt}{1.112pt}}
\multiput(1227.17,702.69)(17.000,-40.692){2}{\rule{0.400pt}{0.556pt}}
\multiput(1245.58,656.80)(0.495,-1.460){31}{\rule{0.119pt}{1.253pt}}
\multiput(1244.17,659.40)(17.000,-46.399){2}{\rule{0.400pt}{0.626pt}}
\multiput(1262.58,607.70)(0.495,-1.490){33}{\rule{0.119pt}{1.278pt}}
\multiput(1261.17,610.35)(18.000,-50.348){2}{\rule{0.400pt}{0.639pt}}
\multiput(1280.58,554.12)(0.495,-1.671){31}{\rule{0.119pt}{1.418pt}}
\multiput(1279.17,557.06)(17.000,-53.058){2}{\rule{0.400pt}{0.709pt}}
\multiput(1297.58,498.12)(0.495,-1.671){31}{\rule{0.119pt}{1.418pt}}
\multiput(1296.17,501.06)(17.000,-53.058){2}{\rule{0.400pt}{0.709pt}}
\multiput(1314.58,442.51)(0.495,-1.547){33}{\rule{0.119pt}{1.322pt}}
\multiput(1313.17,445.26)(18.000,-52.256){2}{\rule{0.400pt}{0.661pt}}
\multiput(1332.58,387.51)(0.495,-1.550){31}{\rule{0.119pt}{1.324pt}}
\multiput(1331.17,390.25)(17.000,-49.253){2}{\rule{0.400pt}{0.662pt}}
\multiput(1349.58,336.16)(0.495,-1.349){33}{\rule{0.119pt}{1.167pt}}
\multiput(1348.17,338.58)(18.000,-45.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1367.58,288.48)(0.495,-1.249){31}{\rule{0.119pt}{1.088pt}}
\multiput(1366.17,290.74)(17.000,-39.741){2}{\rule{0.400pt}{0.544pt}}
\multiput(1384.58,247.17)(0.495,-1.039){31}{\rule{0.119pt}{0.924pt}}
\multiput(1383.17,249.08)(17.000,-33.083){2}{\rule{0.400pt}{0.462pt}}
\multiput(1401.58,213.09)(0.495,-0.753){33}{\rule{0.119pt}{0.700pt}}
\multiput(1400.17,214.55)(18.000,-25.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1419.00,187.92)(0.497,-0.495){31}{\rule{0.500pt}{0.119pt}}
\multiput(1419.00,188.17)(15.962,-17.000){2}{\rule{0.250pt}{0.400pt}}
\put(1141.0,799.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(220,268){\usebox{\plotpoint}}
\put(220.00,268.00){\usebox{\plotpoint}}
\multiput(237,274)(15.090,14.251){2}{\usebox{\plotpoint}}
\put(265.11,307.65){\usebox{\plotpoint}}
\multiput(272,319)(8.665,18.860){2}{\usebox{\plotpoint}}
\multiput(289,356)(7.708,19.271){2}{\usebox{\plotpoint}}
\multiput(307,401)(6.563,19.690){3}{\usebox{\plotpoint}}
\multiput(324,452)(6.456,19.726){3}{\usebox{\plotpoint}}
\multiput(342,507)(6.129,19.830){3}{\usebox{\plotpoint}}
\multiput(359,562)(6.129,19.830){2}{\usebox{\plotpoint}}
\multiput(376,617)(6.908,19.572){3}{\usebox{\plotpoint}}
\multiput(394,668)(7.335,19.416){2}{\usebox{\plotpoint}}
\multiput(411,713)(8.476,18.946){2}{\usebox{\plotpoint}}
\multiput(428,751)(10.946,17.635){2}{\usebox{\plotpoint}}
\put(453.81,788.73){\usebox{\plotpoint}}
\put(469.24,802.12){\usebox{\plotpoint}}
\put(488.59,807.55){\usebox{\plotpoint}}
\put(507.26,800.47){\usebox{\plotpoint}}
\put(522.14,786.27){\usebox{\plotpoint}}
\multiput(533,773)(10.496,-17.906){2}{\usebox{\plotpoint}}
\multiput(550,744)(8.863,-18.768){2}{\usebox{\plotpoint}}
\multiput(567,708)(8.517,-18.927){2}{\usebox{\plotpoint}}
\multiput(585,668)(7.480,-19.361){2}{\usebox{\plotpoint}}
\multiput(602,624)(7.859,-19.210){3}{\usebox{\plotpoint}}
\multiput(620,580)(7.480,-19.361){2}{\usebox{\plotpoint}}
\multiput(637,536)(8.118,-19.102){2}{\usebox{\plotpoint}}
\multiput(654,496)(9.080,-18.664){2}{\usebox{\plotpoint}}
\multiput(672,459)(10.233,-18.058){2}{\usebox{\plotpoint}}
\put(700.08,412.71){\usebox{\plotpoint}}
\put(713.43,396.98){\usebox{\plotpoint}}
\put(729.22,383.62){\usebox{\plotpoint}}
\put(747.64,374.89){\usebox{\plotpoint}}
\put(768.17,374.08){\usebox{\plotpoint}}
\put(787.90,379.90){\usebox{\plotpoint}}
\put(805.68,390.46){\usebox{\plotpoint}}
\put(822.09,403.13){\usebox{\plotpoint}}
\put(837.82,416.67){\usebox{\plotpoint}}
\put(853.59,430.16){\usebox{\plotpoint}}
\put(869.57,443.41){\usebox{\plotpoint}}
\put(886.08,455.93){\usebox{\plotpoint}}
\put(904.08,466.15){\usebox{\plotpoint}}
\put(923.57,473.02){\usebox{\plotpoint}}
\put(944.10,475.00){\usebox{\plotpoint}}
\put(964.25,470.81){\usebox{\plotpoint}}
\put(983.19,462.38){\usebox{\plotpoint}}
\put(1000.94,451.65){\usebox{\plotpoint}}
\put(1017.50,439.15){\usebox{\plotpoint}}
\put(1033.99,426.54){\usebox{\plotpoint}}
\put(1050.77,414.33){\usebox{\plotpoint}}
\put(1068.09,402.89){\usebox{\plotpoint}}
\put(1086.79,393.98){\usebox{\plotpoint}}
\multiput(1089,393)(20.440,-3.607){0}{\usebox{\plotpoint}}
\put(1107.07,390.13){\usebox{\plotpoint}}
\put(1127.31,393.92){\usebox{\plotpoint}}
\put(1145.33,403.82){\usebox{\plotpoint}}
\multiput(1158,415)(12.691,16.424){2}{\usebox{\plotpoint}}
\put(1184.74,451.62){\usebox{\plotpoint}}
\multiput(1193,464)(9.505,18.451){2}{\usebox{\plotpoint}}
\multiput(1210,497)(9.080,18.664){2}{\usebox{\plotpoint}}
\multiput(1228,534)(8.118,19.102){2}{\usebox{\plotpoint}}
\multiput(1245,574)(7.950,19.173){2}{\usebox{\plotpoint}}
\multiput(1262,615)(8.517,18.927){2}{\usebox{\plotpoint}}
\multiput(1280,655)(8.665,18.860){2}{\usebox{\plotpoint}}
\multiput(1297,692)(9.282,18.564){2}{\usebox{\plotpoint}}
\multiput(1314,726)(11.513,17.270){2}{\usebox{\plotpoint}}
\put(1342.88,765.80){\usebox{\plotpoint}}
\put(1358.88,778.49){\usebox{\plotpoint}}
\put(1378.45,783.67){\usebox{\plotpoint}}
\put(1397.43,776.89){\usebox{\plotpoint}}
\put(1412.50,762.86){\usebox{\plotpoint}}
\multiput(1419,756)(10.772,-17.742){2}{\usebox{\plotpoint}}
\put(1436,728){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,500){\usebox{\plotpoint}}
\put(220,497.34){\rule{4.095pt}{0.800pt}}
\multiput(220.00,498.34)(8.500,-2.000){2}{\rule{2.048pt}{0.800pt}}
\multiput(237.00,496.08)(1.438,-0.526){7}{\rule{2.257pt}{0.127pt}}
\multiput(237.00,496.34)(13.315,-7.000){2}{\rule{1.129pt}{0.800pt}}
\multiput(255.00,489.08)(0.877,-0.514){13}{\rule{1.560pt}{0.124pt}}
\multiput(255.00,489.34)(13.762,-10.000){2}{\rule{0.780pt}{0.800pt}}
\multiput(272.00,479.09)(0.607,-0.509){21}{\rule{1.171pt}{0.123pt}}
\multiput(272.00,479.34)(14.569,-14.000){2}{\rule{0.586pt}{0.800pt}}
\multiput(289.00,465.09)(0.525,-0.507){27}{\rule{1.047pt}{0.122pt}}
\multiput(289.00,465.34)(15.827,-17.000){2}{\rule{0.524pt}{0.800pt}}
\multiput(308.41,445.46)(0.507,-0.556){27}{\rule{0.122pt}{1.094pt}}
\multiput(305.34,447.73)(17.000,-16.729){2}{\rule{0.800pt}{0.547pt}}
\multiput(325.41,426.11)(0.506,-0.611){29}{\rule{0.122pt}{1.178pt}}
\multiput(322.34,428.56)(18.000,-19.555){2}{\rule{0.800pt}{0.589pt}}
\multiput(343.41,403.68)(0.507,-0.680){27}{\rule{0.122pt}{1.282pt}}
\multiput(340.34,406.34)(17.000,-20.338){2}{\rule{0.800pt}{0.641pt}}
\multiput(360.41,380.48)(0.507,-0.711){27}{\rule{0.122pt}{1.329pt}}
\multiput(357.34,383.24)(17.000,-21.241){2}{\rule{0.800pt}{0.665pt}}
\multiput(377.41,356.93)(0.506,-0.640){29}{\rule{0.122pt}{1.222pt}}
\multiput(374.34,359.46)(18.000,-20.463){2}{\rule{0.800pt}{0.611pt}}
\multiput(395.41,333.68)(0.507,-0.680){27}{\rule{0.122pt}{1.282pt}}
\multiput(392.34,336.34)(17.000,-20.338){2}{\rule{0.800pt}{0.641pt}}
\multiput(412.41,311.07)(0.507,-0.618){27}{\rule{0.122pt}{1.188pt}}
\multiput(409.34,313.53)(17.000,-18.534){2}{\rule{0.800pt}{0.594pt}}
\multiput(429.41,290.66)(0.506,-0.524){29}{\rule{0.122pt}{1.044pt}}
\multiput(426.34,292.83)(18.000,-16.832){2}{\rule{0.800pt}{0.522pt}}
\multiput(446.00,274.09)(0.494,-0.507){27}{\rule{1.000pt}{0.122pt}}
\multiput(446.00,274.34)(14.924,-17.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(463.00,257.09)(0.645,-0.509){21}{\rule{1.229pt}{0.123pt}}
\multiput(463.00,257.34)(15.450,-14.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(481.00,243.08)(0.788,-0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(481.00,243.34)(14.019,-11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(498.00,232.08)(1.139,-0.520){9}{\rule{1.900pt}{0.125pt}}
\multiput(498.00,232.34)(13.056,-8.000){2}{\rule{0.950pt}{0.800pt}}
\put(515,222.34){\rule{3.800pt}{0.800pt}}
\multiput(515.00,224.34)(10.113,-4.000){2}{\rule{1.900pt}{0.800pt}}
\put(533,219.34){\rule{4.095pt}{0.800pt}}
\multiput(533.00,220.34)(8.500,-2.000){2}{\rule{2.048pt}{0.800pt}}
\put(550,219.34){\rule{4.095pt}{0.800pt}}
\multiput(550.00,218.34)(8.500,2.000){2}{\rule{2.048pt}{0.800pt}}
\put(567,222.34){\rule{3.800pt}{0.800pt}}
\multiput(567.00,220.34)(10.113,4.000){2}{\rule{1.900pt}{0.800pt}}
\multiput(585.00,227.39)(1.690,0.536){5}{\rule{2.467pt}{0.129pt}}
\multiput(585.00,224.34)(11.880,6.000){2}{\rule{1.233pt}{0.800pt}}
\multiput(602.00,233.40)(1.212,0.520){9}{\rule{2.000pt}{0.125pt}}
\multiput(602.00,230.34)(13.849,8.000){2}{\rule{1.000pt}{0.800pt}}
\multiput(620.00,241.40)(0.990,0.516){11}{\rule{1.711pt}{0.124pt}}
\multiput(620.00,238.34)(13.449,9.000){2}{\rule{0.856pt}{0.800pt}}
\multiput(637.00,250.40)(0.990,0.516){11}{\rule{1.711pt}{0.124pt}}
\multiput(637.00,247.34)(13.449,9.000){2}{\rule{0.856pt}{0.800pt}}
\multiput(654.00,259.40)(1.053,0.516){11}{\rule{1.800pt}{0.124pt}}
\multiput(654.00,256.34)(14.264,9.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(672.00,268.40)(1.139,0.520){9}{\rule{1.900pt}{0.125pt}}
\multiput(672.00,265.34)(13.056,8.000){2}{\rule{0.950pt}{0.800pt}}
\multiput(689.00,276.40)(1.139,0.520){9}{\rule{1.900pt}{0.125pt}}
\multiput(689.00,273.34)(13.056,8.000){2}{\rule{0.950pt}{0.800pt}}
\multiput(706.00,284.39)(1.802,0.536){5}{\rule{2.600pt}{0.129pt}}
\multiput(706.00,281.34)(12.604,6.000){2}{\rule{1.300pt}{0.800pt}}
\put(724,289.34){\rule{3.600pt}{0.800pt}}
\multiput(724.00,287.34)(9.528,4.000){2}{\rule{1.800pt}{0.800pt}}
\put(741,292.34){\rule{4.336pt}{0.800pt}}
\multiput(741.00,291.34)(9.000,2.000){2}{\rule{2.168pt}{0.800pt}}
\put(776,291.84){\rule{4.095pt}{0.800pt}}
\multiput(776.00,293.34)(8.500,-3.000){2}{\rule{2.048pt}{0.800pt}}
\put(793,288.34){\rule{3.800pt}{0.800pt}}
\multiput(793.00,290.34)(10.113,-4.000){2}{\rule{1.900pt}{0.800pt}}
\multiput(811.00,286.07)(1.690,-0.536){5}{\rule{2.467pt}{0.129pt}}
\multiput(811.00,286.34)(11.880,-6.000){2}{\rule{1.233pt}{0.800pt}}
\multiput(828.00,280.08)(1.139,-0.520){9}{\rule{1.900pt}{0.125pt}}
\multiput(828.00,280.34)(13.056,-8.000){2}{\rule{0.950pt}{0.800pt}}
\multiput(845.00,272.08)(1.053,-0.516){11}{\rule{1.800pt}{0.124pt}}
\multiput(845.00,272.34)(14.264,-9.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(863.00,263.08)(0.990,-0.516){11}{\rule{1.711pt}{0.124pt}}
\multiput(863.00,263.34)(13.449,-9.000){2}{\rule{0.856pt}{0.800pt}}
\multiput(880.00,254.08)(0.990,-0.516){11}{\rule{1.711pt}{0.124pt}}
\multiput(880.00,254.34)(13.449,-9.000){2}{\rule{0.856pt}{0.800pt}}
\multiput(897.00,245.08)(1.053,-0.516){11}{\rule{1.800pt}{0.124pt}}
\multiput(897.00,245.34)(14.264,-9.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(915.00,236.08)(1.351,-0.526){7}{\rule{2.143pt}{0.127pt}}
\multiput(915.00,236.34)(12.552,-7.000){2}{\rule{1.071pt}{0.800pt}}
\multiput(932.00,229.07)(1.802,-0.536){5}{\rule{2.600pt}{0.129pt}}
\multiput(932.00,229.34)(12.604,-6.000){2}{\rule{1.300pt}{0.800pt}}
\put(950,221.34){\rule{3.600pt}{0.800pt}}
\multiput(950.00,223.34)(9.528,-4.000){2}{\rule{1.800pt}{0.800pt}}
\put(967,218.84){\rule{4.095pt}{0.800pt}}
\multiput(967.00,219.34)(8.500,-1.000){2}{\rule{2.048pt}{0.800pt}}
\put(984,219.34){\rule{4.336pt}{0.800pt}}
\multiput(984.00,218.34)(9.000,2.000){2}{\rule{2.168pt}{0.800pt}}
\multiput(1002.00,223.38)(2.439,0.560){3}{\rule{2.920pt}{0.135pt}}
\multiput(1002.00,220.34)(10.939,5.000){2}{\rule{1.460pt}{0.800pt}}
\multiput(1019.00,228.40)(1.139,0.520){9}{\rule{1.900pt}{0.125pt}}
\multiput(1019.00,225.34)(13.056,8.000){2}{\rule{0.950pt}{0.800pt}}
\multiput(1036.00,236.41)(0.762,0.511){17}{\rule{1.400pt}{0.123pt}}
\multiput(1036.00,233.34)(15.094,12.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(1054.00,248.41)(0.607,0.509){21}{\rule{1.171pt}{0.123pt}}
\multiput(1054.00,245.34)(14.569,14.000){2}{\rule{0.586pt}{0.800pt}}
\multiput(1071.00,262.41)(0.495,0.506){29}{\rule{1.000pt}{0.122pt}}
\multiput(1071.00,259.34)(15.924,18.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1090.41,279.00)(0.507,0.556){27}{\rule{0.122pt}{1.094pt}}
\multiput(1087.34,279.00)(17.000,16.729){2}{\rule{0.800pt}{0.547pt}}
\multiput(1107.41,298.00)(0.507,0.649){27}{\rule{0.122pt}{1.235pt}}
\multiput(1104.34,298.00)(17.000,19.436){2}{\rule{0.800pt}{0.618pt}}
\multiput(1124.41,320.00)(0.506,0.640){29}{\rule{0.122pt}{1.222pt}}
\multiput(1121.34,320.00)(18.000,20.463){2}{\rule{0.800pt}{0.611pt}}
\multiput(1142.41,343.00)(0.507,0.680){27}{\rule{0.122pt}{1.282pt}}
\multiput(1139.34,343.00)(17.000,20.338){2}{\rule{0.800pt}{0.641pt}}
\multiput(1159.41,366.00)(0.507,0.711){27}{\rule{0.122pt}{1.329pt}}
\multiput(1156.34,366.00)(17.000,21.241){2}{\rule{0.800pt}{0.665pt}}
\multiput(1176.41,390.00)(0.506,0.640){29}{\rule{0.122pt}{1.222pt}}
\multiput(1173.34,390.00)(18.000,20.463){2}{\rule{0.800pt}{0.611pt}}
\multiput(1194.41,413.00)(0.507,0.618){27}{\rule{0.122pt}{1.188pt}}
\multiput(1191.34,413.00)(17.000,18.534){2}{\rule{0.800pt}{0.594pt}}
\multiput(1211.41,434.00)(0.506,0.524){29}{\rule{0.122pt}{1.044pt}}
\multiput(1208.34,434.00)(18.000,16.832){2}{\rule{0.800pt}{0.522pt}}
\multiput(1228.00,454.41)(0.494,0.507){27}{\rule{1.000pt}{0.122pt}}
\multiput(1228.00,451.34)(14.924,17.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1245.00,471.41)(0.657,0.509){19}{\rule{1.246pt}{0.123pt}}
\multiput(1245.00,468.34)(14.414,13.000){2}{\rule{0.623pt}{0.800pt}}
\multiput(1262.00,484.40)(0.933,0.514){13}{\rule{1.640pt}{0.124pt}}
\multiput(1262.00,481.34)(14.596,10.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(1280.00,494.38)(2.439,0.560){3}{\rule{2.920pt}{0.135pt}}
\multiput(1280.00,491.34)(10.939,5.000){2}{\rule{1.460pt}{0.800pt}}
\put(1297,497.34){\rule{4.095pt}{0.800pt}}
\multiput(1297.00,496.34)(8.500,2.000){2}{\rule{2.048pt}{0.800pt}}
\put(1314,496.84){\rule{4.336pt}{0.800pt}}
\multiput(1314.00,498.34)(9.000,-3.000){2}{\rule{2.168pt}{0.800pt}}
\multiput(1332.00,495.08)(1.351,-0.526){7}{\rule{2.143pt}{0.127pt}}
\multiput(1332.00,495.34)(12.552,-7.000){2}{\rule{1.071pt}{0.800pt}}
\multiput(1349.00,488.08)(0.838,-0.512){15}{\rule{1.509pt}{0.123pt}}
\multiput(1349.00,488.34)(14.868,-11.000){2}{\rule{0.755pt}{0.800pt}}
\multiput(1367.00,477.09)(0.607,-0.509){21}{\rule{1.171pt}{0.123pt}}
\multiput(1367.00,477.34)(14.569,-14.000){2}{\rule{0.586pt}{0.800pt}}
\multiput(1385.41,460.65)(0.507,-0.525){27}{\rule{0.122pt}{1.047pt}}
\multiput(1382.34,462.83)(17.000,-15.827){2}{\rule{0.800pt}{0.524pt}}
\multiput(1402.41,442.48)(0.506,-0.553){29}{\rule{0.122pt}{1.089pt}}
\multiput(1399.34,444.74)(18.000,-17.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(1420.41,421.87)(0.507,-0.649){27}{\rule{0.122pt}{1.235pt}}
\multiput(1417.34,424.44)(17.000,-19.436){2}{\rule{0.800pt}{0.618pt}}
\put(759.0,295.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\end{picture}
%---------------
%\end{document}

